Adaptive Partitioning in Column Generation for Nested Paths

We study a class of nested path problems, in which every path-based variable can be decomposed into a sequence of subpaths. Subpaths must satisfy local resources, while paths must satisfy additional global resources. This paper develops a new exact pricing algorithm in column generation for these problems that avoids the enumeration of non-dominated subpaths. The algorithm relies on adaptive partitioning of subpaths into buckets characterizing the consumption of global path resources. The algorithm represents each bucket by its subpath of minimum reduced cost, and iterates between pessimistic and optimistic pricing steps to combine subpaths into paths while maintaining upper and lower bounds on the minimum reduced cost. An adaptive refinement procedure closes the gap in a finite number of iterations. We demonstrate the effectiveness of the algorithm on two applications. For the balanced multi-period capacitated vehicle routing problem, we obtain speed-ups of up to a factor of 13 over a state-of-the-art column generation benchmark, and the resulting branch-price-and-cut algorithm solves three times as many instances to optimality as a subpath-based baseline. For the robust railway crew scheduling problem, we obtain speed-ups of up to a factor of three and produce primal solutions within 1% of optimality.

==> figures/bucket.tex <==
\begin{figure}[h!]
\centering
\begin{subfigure}[c]{0.48\textwidth}
\centering
\begin{tikzpicture}
  %--- Vertical resource axis ---
  \draw[->, >=stealth, black, line width=0.6pt]
    (-1.6,-2.50) -- (-1.6, 2.70)
    node[above, font=\scriptsize\sffamily, align=center] {Path\\resource};
  \Block{0}{0}{K1}{K_1}
  \Subpath{pa}{(-0.50, 1.85)}
  \Subpath{pb}{( 0.30, 1.20)}
  \Subpath{pc}{( 0.40, 2.10)}
  \Subpath{pd}{(-0.35,-0.55)}
  \Subpath{pe}{( 0.35,-1.70)}
  \Subpath{pf}{(-0.40,-0.90)}
  %--- Horizontal tick lines to axis ---
  \foreach \x/\y in {-0.50/1.85, 0.30/1.20, 0.40/2.10,
                     -0.35/-0.55, 0.35/-1.70, -0.40/-0.90} {
    \draw[medBlue, dotted, line width=0.5pt, shorten >=3pt]
      (-1.6, \y) -- (\x, \y);
  }
\end{tikzpicture}
\caption{Subpaths along path resource axis.}
\end{subfigure}%
\hfill
\begin{subfigure}[c]{0.48\textwidth}
\centering
\begin{tikzpicture}
  %--- Vertical resource axis ---
  \draw[->, >=stealth, black, line width=0.6pt]
    (-1.6,-2.50) -- (-1.6, 2.70)
    node[above, font=\scriptsize\sffamily, align=center] {Path\\resource};
  \Block{0}{0}{K1}{K_1}
  %--- Upper bucket A1 ---
  \node[bkt, minimum width=2.0cm, minimum height=2.25cm] (b1box) at (0, 1.175) {};
  \node[font=\scriptsize\sffamily, darkBlue, anchor=south east, inner sep=3pt]
    at (b1box.south east) {$B_1$};
  \Subpath{qa}{(-0.50, 1.85)}
  \Subpath{qc}{( 0.40, 2.10)}
  \Rep{qB1}{( 0.30, 1.20)}{}
  %--- Lower bucket A2 ---
  \node[bkt, minimum width=2.0cm, minimum height=2.25cm] (b2box) at (0,-1.175) {};
  \node[font=\scriptsize\sffamily, darkBlue, anchor=south east, inner sep=3pt]
    at (b2box.south east) {$B_2$};
  \Subpath{qd}{(-0.35,-0.55)}
  \Subpath{qf}{( 0.35,-1.70)}
  \Rep{qB2}{(-0.40,-0.90)}{}
  %--- Representative tick lines and labels ---
  \draw[medBlue, dotted, line width=0.5pt, shorten >=3pt]
    (-1.6, 1.20) -- (0.30, 1.20);
  \node[font=\scriptsize\sffamily, darkBlue, left=2pt] at (-1.6, 1.20) {$\mb{t}^{R_0}_{\sigma(B_1)}$};
  \draw[medBlue, dotted, line width=0.5pt, shorten >=3pt]
    (-1.6,-0.90) -- (-0.4,-0.90);
  \node[font=\scriptsize\sffamily, darkBlue, left=2pt] at (-1.6,-0.90) {$\mb{t}^{R_0}_{\sigma(B_2)}$};
  %--- Bound tick lines and labels ---
  \draw[medBlue, dotted, line width=0.5pt] (-1.6, 2.30) -- (-1.1, 2.30);
  \node[font=\scriptsize\sffamily, darkBlue, left=2pt] at (-1.6, 2.30) {$\mb{u}_{B_1}$};
  \draw[medBlue, dotted, line width=0.5pt] (-1.6, 0.05) -- (-1.1, 0.05);
  \node[font=\scriptsize\sffamily, darkBlue, left=2pt] at (-1.6, 0.05) {$\mb{l}_{B_1}$};
  \draw[medBlue, dotted, line width=0.5pt] (-1.6,-0.05) -- (-1.1,-0.05);
  \draw[medBlue, dotted, line width=0.5pt] (-1.6,-2.30) -- (-1.1,-2.30);
  \node[font=\scriptsize\sffamily, darkBlue, left=2pt] at (-1.6,-2.30) {$\mb{l}_{B_2}$};
  %--- Representative labels ---
  \node[font=\scriptsize\sffamily, darkBlue, below=2pt] at (qB1) {$\sigma(B_1)$};
  \node[font=\scriptsize\sffamily, darkBlue, below=2pt] at (qB2) {$\sigma(B_2)$};
\end{tikzpicture}
\caption{Subpaths partitioned into two buckets.}
\end{subfigure}
\caption{Bucket partitioning of subpaths in block $K_1$.}
\label{fig:bucket}
\end{figure}

==> figures/bucketGraph.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}
  \SourceSink{-2.5}{9.7}
  %--- K1: buckets B1 (upper) and B2 (lower) ---
  \Block{0}{0}{K1}{K_1}
  \node[bkt, minimum width=2.0cm, minimum height=2.25cm] (a1box) at (0, 1.175) {};
  \node[font=\scriptsize\sffamily, medBlue, anchor=south east, inner sep=3pt]
    at (a1box.south east) {$B_1$};
  \Subpath{pa1}{(-0.50, 1.85)}
  \Rep{qa1}{( 0.30, 1.20)}{}
  \Subpath{pa3}{( 0.40, 2.10)}
  \node[bkt, minimum width=2.0cm, minimum height=2.25cm] (a2box) at (0,-1.175) {};
  \node[font=\scriptsize\sffamily, medBlue, anchor=south east, inner sep=3pt]
    at (a2box.south east) {$B_2$};
  \Subpath{pa4}{(-0.35,-0.55)}
  \Subpath{pa5}{( 0.35,-1.70)}
  \Rep{qa2}{(-0.40,-0.90)}{}
  %--- K2: buckets B3 (upper) and B4 (lower) ---
  \Block{3.6}{0}{K2}{K_2}
  \node[bkt, minimum width=2.0cm, minimum height=2.25cm] (b1box) at (3.6, 1.175) {};
  \node[font=\scriptsize\sffamily, medBlue, anchor=south east, inner sep=3pt]
    at (b1box.south east) {$B_3$};
  \Rep{qb1}{(3.15, 2.05)}{}
  \Subpath{pb2}{(4.15, 1.70)}
  \Subpath{pb3}{(3.25, 0.85)}
  \Subpath{pb4}{(4.05, 0.20)}
  \node[bkt, minimum width=2.0cm, minimum height=2.25cm] (b2box) at (3.6,-1.175) {};
  \node[font=\scriptsize\sffamily, medBlue, anchor=south east, inner sep=3pt]
    at (b2box.south east) {$B_4$};
  \Subpath{pb5}{(3.20,-0.65)}
  \Subpath{pb6}{(4.15,-1.40)}
  \Rep{qb2}{(3.30,-2.00)}{}
  %--- K3: buckets B5 (upper) and B6 (lower) ---
  \Block{7.2}{0}{K3}{K_3}
  \node[bkt, minimum width=2.0cm, minimum height=2.25cm] (c1box) at (7.2, 1.175) {};
  \node[font=\scriptsize\sffamily, medBlue, anchor=south east, inner sep=3pt]
    at (c1box.south east) {$B_5$};
  \Rep{qc1}{(6.90, 1.95)}{}
  \Subpath{pc2}{(7.75, 0.80)}
  \Subpath{pc3}{(6.95, 1.50)}
  \node[bkt, minimum width=2.0cm, minimum height=2.25cm] (c2box) at (7.2,-1.175) {};
  \node[font=\scriptsize\sffamily, medBlue, anchor=south east, inner sep=3pt]
    at (c2box.south east) {$B_6$};
  \Subpath{pc4}{(6.85,-0.80)}
  \Subpath{pc5}{(7.50,-1.15)}
  \Rep{qc2}{(7.70,-1.65)}{}
  %--- Inter-block arcs between bucket representatives only ---
  \foreach \i in {qa1,qa2}        { \draw[grarc] (s)  -- (\i); }
  \foreach \i in {qa1,qa2} {
    \foreach \j in {qb1,qb2}      { \draw[grarc] (\i) -- (\j); } }
  \foreach \i in {qb1,qb2} {
    \foreach \j in {qc1,qc2}      { \draw[grarc] (\i) -- (\j); } }
  \foreach \i in {qc1,qc2}        { \draw[grarc] (\i) -- (t); }
\end{tikzpicture}
\caption{Bucket graph for blocks $K_1$, $K_2$, and $K_3$ with two buckets each.
Open circles are subpaths, filled circles are bucket representatives. Inter-block
arcs connect only the bucket representatives.}
\label{fig:bucket_graph}
\end{figure}

==> figures/elementGraph.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}

  \SourceSink{-2.5}{9.7}

  \Block{0}{0}{K1}{K_1}
  \Elem{a1}{-0.85}{ 1.80}  \Elem{a2}{ 0.20}{ 2.12}  \Elem{a3}{ 0.90}{ 1.66}
  \Elem{a4}{-0.80}{ 0.65}  \Elem{a5}{ 0.30}{ 0.37}  \Elem{a6}{ 0.85}{ 0.92}
  \Elem{a7}{-0.75}{-0.69}  \Elem{a8}{ 0.50}{-0.97}  \Elem{a9}{-0.70}{-2.03}

  \draw[grarc] (a1)--(a2); \draw[grarc] (a2)--(a3);
  \draw[grarc] (a1)--(a4); \draw[grarc] (a2)--(a5); \draw[grarc] (a2)--(a6);
  \draw[grarc] (a3)--(a6); \draw[grarc] (a4)--(a5); \draw[grarc] (a5)--(a6);
  \draw[grarc] (a4)--(a7); \draw[grarc] (a5)--(a8); \draw[grarc] (a6)--(a8);
  \draw[grarc] (a7)--(a8); \draw[grarc] (a7)--(a9);
  \draw[grarc] (s)--(a1);  \draw[grarc] (s)--(a4);
  \draw[grarc] (s)--(a7);  \draw[grarc] (s)--(a9);

  \Block{3.6}{0}{K2}{K_2}
  \Elem{b1}{2.80}{ 1.89}  \Elem{b2}{4.10}{ 1.62}
  \Elem{b3}{2.90}{ 0.88}  \Elem{b4}{4.05}{ 1.20}
  \Elem{b5}{2.85}{-0.14}  \Elem{b6}{4.00}{-0.42}
  \Elem{b7}{2.95}{-1.57}  \Elem{b8}{3.90}{-2.08}

  \draw[grarc] (b1)--(b2); \draw[grarc] (b1)--(b3); \draw[grarc] (b2)--(b4);
  \draw[grarc] (b3)--(b4); \draw[grarc] (b3)--(b5); \draw[grarc] (b4)--(b6);
  \draw[grarc] (b5)--(b6); \draw[grarc] (b5)--(b7); \draw[grarc] (b6)--(b8);
  \draw[grarc] (b7)--(b8);
  \draw[grarc] (a3)--(b1); \draw[grarc] (a3)--(b3);
  \draw[grarc] (a6)--(b1); \draw[grarc] (a6)--(b3); \draw[grarc] (a6)--(b5);
  \draw[grarc] (a8)--(b3); \draw[grarc] (a8)--(b5); \draw[grarc] (a8)--(b7);
  \draw[grarc] (a9)--(b5); \draw[grarc] (a9)--(b7);

  \Block{7.2}{0}{K3}{K_3}
  \Elem{c1}{6.45}{ 1.85}  \Elem{c2}{7.20}{ 2.12}  \Elem{c3}{7.85}{ 1.71}
  \Elem{c4}{6.55}{ 0.83}  \Elem{c5}{7.35}{ 0.51}
  \Elem{c6}{6.55}{-0.42}  \Elem{c7}{7.35}{-0.74}  \Elem{c8}{7.85}{-0.37}
  \Elem{c9}{6.60}{-1.62}  \Elem{c10}{7.30}{-1.98}

  \draw[grarc] (c1)--(c2); \draw[grarc] (c2)--(c3); \draw[grarc] (c1)--(c4);
  \draw[grarc] (c4)--(c5); \draw[grarc] (c2)--(c5); \draw[grarc] (c4)--(c6);
  \draw[grarc] (c6)--(c7); \draw[grarc] (c7)--(c8); \draw[grarc] (c5)--(c8);
  \draw[grarc] (c6)--(c9); \draw[grarc] (c7)--(c9); \draw[grarc] (c9)--(c10);
  \draw[grarc] (b2)--(c1); \draw[grarc] (b2)--(c4);
  \draw[grarc] (b4)--(c1); \draw[grarc] (b4)--(c4); \draw[grarc] (b4)--(c6);
  \draw[grarc] (b6)--(c4); \draw[grarc] (b6)--(c6); \draw[grarc] (b6)--(c9);
  \draw[grarc] (b8)--(c6); \draw[grarc] (b8)--(c9);
  \draw[grarc] (c3)--(t);  \draw[grarc] (c5)--(t);
  \draw[grarc] (c8)--(t);  \draw[grarc] (c10)--(t);

  \draw[patharc] (s)--(a4);  \draw[patharc] (a4)--(a5); \draw[patharc] (a5)--(a8);
  \draw[patharc] (a8)--(b5); \draw[patharc] (b5)--(b6);
  \draw[patharc] (b6)--(c6); \draw[patharc] (c6)--(c7);
  \draw[patharc] (c7)--(c8); \draw[patharc] (c8)--(t);

  \SubpathBrace{K1}
  \SubpathBrace{K2}  
  \SubpathBrace{K3}

  \draw[brace2, bgray600, thick]
  ([yshift=-100pt]t.south) -- ([yshift=-100pt]s.south)
  node[midway, below=14pt, font=\small, bgray800]
  {Path};

\end{tikzpicture}
\caption{Element graph consisting of three blocks.}
\label{fig:element_graph}
\end{figure}

==> figures/flowChart.tex <==
\begin{figure}[htbp!]
\centering

\begin{tikzpicture}[node distance=0.5cm,
  terminal/.style={rectangle, rounded corners=4pt,
    minimum width=2.5cm, align=center,
    draw=bgray600, fill=bgray50,
    text=bgray800,
    font=\small\bfseries,
    line width=0.5pt},
  process/.style={rectangle, rounded corners=4pt,
    minimum width=2.5cm, align=center,
    draw=darkBlue, fill=medBlue!20,
    text=darkBlue,
    font=\small,
    line width=0.5pt},
  arrow/.style={->, >=stealth, bgray600, line width=0.6pt},
  lbl/.style={font=\scriptsize, bgray600},
]
  \node (init)      [terminal]                              {Bucket partition $\mathcal{B}$};
  \node (solvermp)  [process,  below=of init]               {Solve RMP};
  \node (rep)       [process,  below=of solvermp]           {Compute bucket\\ representatives};
  \node (pess)      [process,  below=of rep]                {Pessimistic pricing\\ $\tilde{c}^{*}_{pes}(\mathcal{B}) < 0$?};
  \node (addrmp)    [process,  left=of pess, xshift=-1.2cm] {Add path\\ to RMP};
  \node (opt)       [process,  below=of pess]               {Optimistic pricing\\ $\tilde{c}^{*}_{opt}(\mathcal{B}) < 0$?};
  \node (refine)    [process,  right=of opt,  xshift=1.2cm] {Refine $\mathcal{B}$};
  \node (terminate) [terminal, below=of opt]                {RMP is optimal};

  \draw[arrow] (init)         -- (solvermp);
  \draw[arrow] (solvermp)     -- node[lbl, anchor=east]  {Duals $\mb{\lambda}$} (rep);
  \draw[arrow] (rep)          -- (pess);
  \draw[arrow] (pess.west)    -- node[lbl, anchor=south] {Yes} (addrmp.east);
  \draw[arrow] (addrmp.north) |- (solvermp.west);
  \draw[arrow] (pess.south)   -- node[lbl, anchor=east]  {No}  (opt.north);
  \draw[arrow] (opt.east)     -- node[lbl, anchor=south] {Yes} (refine.west);
  \draw[arrow] (refine.north) |- (rep.east);
  \draw[arrow] (opt.south)    -- node[lbl, anchor=east]  {No}  (terminate.north);
\end{tikzpicture}
\caption{Overview of adaptive bucket-based pricing.}
\label{fig:flowchart}
\end{figure}

==> figures/rcsp_feasible_set.tex <==
% ============================================================
%  Figure: RCSP feasible region in 2D duty resource space
%  x-axis = start time, y-axis = end time
%  Feasible region: end - start <= L
% ============================================================

\begin{figure}[htbp!]
\centering
\begin{tikzpicture}[scale=1.5]

  %--- Feasible region: below y = x + 1.50, clipped to axes extent (3.40) ---
  \fill[medBlue!20]
    (0, 0) -- (3.40, 0) -- (3.40, 3.40) -- (1.90, 3.40) -- (0, 1.50) -- cycle;

  %--- Constraint boundary line: e - s = L, full extent ---
  \draw[darkBlue!75, line width=1.2pt]
    (0, 1.50) -- (1.90, 3.40);
  \node[font=\scriptsize\sffamily, darkBlue, right=3pt] at (1.00, 2.50) {$e - s = L$};

  %--- Axes ---
  \draw[->, >=stealth, black, line width=0.6pt]
    (0, 0) -- (3.40, 0)
    node[right, font=\scriptsize\sffamily] {$s$};
  \draw[->, >=stealth, black, line width=0.6pt]
    (0, 0) -- (0, 3.40)
    node[above, font=\scriptsize\sffamily] {$e$};

  %--- Tick marks on x-axis (no labels) ---
  \foreach \x in {0.75, 1.50, 2.25, 3.0} {
    \draw[line width=0.5pt] (\x, 0.05) -- (\x, -0.05);
  }

  %--- Tick marks on y-axis (no labels) ---
  \foreach \y in {0.75, 1.50, 2.25, 3.0} {
    \draw[line width=0.5pt] (0.05, \y) -- (-0.05, \y);
  }

  %--- Feasible region label ---
  \node[font=\scriptsize\sffamily, darkBlue] at (1.80, 1.20) {$\mathcal{F}$};

\end{tikzpicture}
\caption{Feasible set $\mathcal{F} = \{(s_\sigma, e_\sigma) : e_\sigma - s_\sigma \leq L\}$ of duty contribution vectors for the RCSP path resource. The admissible region (shaded) is bounded above by the line $e_\sigma - s_\sigma = L$.}
\label{fig:rcsp_feasible_set}
\end{figure}

==> figures/refinement.tex <==
\begin{figure}[htbp!]
\centering
\tikzset{
  arclbl/.style={font=\scriptsize, bgray800,
                 fill=white, draw=bgray400, line width=0.4pt,
                 inner sep=2pt, rounded corners=2pt},
}
\begin{tikzpicture}

  \useasboundingbox (-3.2, -3.0) rectangle (11.5, 3.0);
  \SourceSink{-2.5}{9.7}

  %--- K1: B1 unchanged; B2 split into B2' (upper) and B2'' (lower) ---
  \Block{0}{0}{K1}{K_1}
  \node[bkt, minimum width=2.0cm, minimum height=2.25cm] (a1box) at (0, 1.175) {};
  \node[font=\scriptsize\sffamily, darkBlue, anchor=south east, inner sep=3pt]
    at (a1box.south east) {$B_1$};
  \Subpath{pa1a}{(-0.50, 1.85)}
  \Rep{qa1}{( 0.30, 1.20)}{}
  \Subpath{pa1b}{( 0.40, 2.10)}
  \node[bkt, minimum width=2.0cm, minimum height=1.075cm] (a2pbox) at (0,-0.5875) {};
  \node[font=\scriptsize\sffamily, darkBlue, anchor=south east, inner sep=3pt]
    at (a2pbox.south east) {$B_2'$};
  \Subpath{pa2pa}{(-0.35,-0.55)}
  \Rep{qa2p}{(-0.40,-0.90)}{}
  
  \node[bkt, minimum width=2.0cm, minimum height=1.075cm] (a2ppbox) at (0,-1.7625) {};
  \node[font=\scriptsize\sffamily, darkBlue, anchor=south east, inner sep=3pt]
    at (a2ppbox.south east) {$B_2''$};
  \Rep{qa2pp}{( 0.35,-1.70)}{}

  %--- K2: B1 and B2 unchanged ---
  \Block{3.6}{0}{K2}{K_2}
  \node[bkt, minimum width=2.0cm, minimum height=2.25cm] (b1box) at (3.6, 1.175) {};
  \node[font=\scriptsize\sffamily, darkBlue, anchor=south east, inner sep=3pt]
    at (b1box.south east) {$B_3$};
  \Rep{qb1}{(3.15, 2.05)}{}
  \Subpath{pb1a}{(4.15, 1.70)}
  \Subpath{pb1b}{(3.25, 0.85)}
  \Subpath{pb1c}{(4.05, 0.20)}
  \node[bkt, minimum width=2.0cm, minimum height=2.25cm] (b2box) at (3.6,-1.175) {};
  \node[font=\scriptsize\sffamily, darkBlue, anchor=south east, inner sep=3pt]
    at (b2box.south east) {$B_4$};
  \Subpath{pb2a}{(3.20,-0.65)}
  \Subpath{pb2b}{(4.15,-1.40)}
  \Rep{qb2}{(3.30,-2.00)}{}

  %--- K3: C1 split into C1' (upper) and C1'' (lower); C2 unchanged ---
  \Block{7.2}{0}{K3}{K_3}
  \node[bkt, minimum width=2.0cm, minimum height=1.075cm] (c1pbox) at (7.2, 1.7625) {};
  \node[font=\scriptsize\sffamily, darkBlue, anchor=south east, inner sep=3pt]
    at (c1pbox.south east) {$B_5'$};
  \Rep{qc1p}{(6.90, 1.95)}{}
  \Subpath{pc1pa}{(6.95, 1.50)}
  \node[bkt, minimum width=2.0cm, minimum height=1.075cm] (c1ppbox) at (7.2, 0.5875) {};
  \node[font=\scriptsize\sffamily, darkBlue, anchor=south east, inner sep=3pt]
    at (c1ppbox.south east) {$B_5''$};
  \Rep{qc1pp}{(7.75, 0.80)}{}
  \node[bkt, minimum width=2.0cm, minimum height=2.25cm] (c2box) at (7.2,-1.175) {};
  \node[font=\scriptsize\sffamily, darkBlue, anchor=south east, inner sep=3pt]
    at (c2box.south east) {$B_6$};
  \Subpath{pc2a}{(6.85,-0.80)}
  \Subpath{pc2b}{(7.50,-1.15)}
  \Rep{qc2}{(7.70,-1.65)}{}

  %--- Inter-block arcs ---
  \foreach \i in {qa1,qa2p,qa2pp}      { \draw[grarc] (s)  -- (\i); }
  \foreach \i in {qa1,qa2p,qa2pp} {
    \foreach \j in {qb1,qb2}           { \draw[grarc] (\i) -- (\j); } }
  \foreach \i in {qb1,qb2} {
    \foreach \j in {qc1p,qc1pp,qc2}    { \draw[grarc] (\i) -- (\j); } }
  \foreach \i in {qc1p,qc1pp,qc2}      { \draw[grarc] (\i) -- (t); }

\end{tikzpicture}
\caption{Refined bucket graph after splitting $B_2$ into $B_2'$ and $B_2''$ in $K_1$,and $B_5$ into $B_5'$ and $B_5''$ in $K_3$.}
\label{fig:refinement}
\end{figure}

==> figures/refinementStrategies.tex <==
% ============================================================
%  Figure: Refinement Strategies
%  r1 on x-axis, r2 on y-axis
%  Subpaths: pa(0.60,2.40), pb(2.30,2.10), pc(2.50,0.80),
%            pd(0.50,0.70), pe(1.80,0.50)
%
%  Midpoint split at (1.50,1.50):
%    BL: pd         -> Rep = pd
%    BR: pc, pe     -> Rep = pe
%    TL: pa         -> Rep = pa
%    TR: pb         -> Rep = pb  (original rep)
%
%  Representative split at (2.30,2.10):
%    BL: pd, pe     -> Rep = pe
%    BR: pc         -> Rep = pc
%    TL: pa         -> Rep = pa
%    TR: pb         -> Rep = pb  (original rep)
% ============================================================

\begin{figure}[htbp]
\centering

% ------------------------------------------------------------------
% Subfigure 1 : original single bucket
% ------------------------------------------------------------------
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}

  %--- Axes ---
  \draw[->, >=stealth, black, line width=0.6pt]
    (0, 0) -- (3.20, 0)
    node[right, font=\scriptsize\sffamily] {$r_1$};
  \draw[->, >=stealth, black, line width=0.6pt]
    (0, 0) -- (0, 3.20)
    node[above, font=\scriptsize\sffamily] {$r_2$};

  %--- Single bucket B ---
  \node[bkt, minimum width=2.60cm, minimum height=2.60cm]
    (bbox) at (1.50, 1.50) {};
  \node[font=\scriptsize\sffamily, medBlue, anchor=south east, inner sep=3pt]
    at (bbox.south east) {$B$};

  %--- Outer bound ticks ---
  \draw[darkBlue, dotted, line width=0.5pt] (0.22, 0) -- (0.22, -0.05);
  \node[font=\scriptsize\sffamily, darkBlue, below=2pt] at (0.22, 0) {$\mb{l}^{r_1}_{B}$};
  \draw[darkBlue, dotted, line width=0.5pt] (2.78, 0) -- (2.78, -0.05);
  \node[font=\scriptsize\sffamily, darkBlue, below=2pt] at (2.78, 0) {$\mb{u}^{r_1}_{B}$};
  \draw[darkBlue, dotted, line width=0.5pt] (0, 0.22) -- (-0.05, 0.22);
  \node[font=\scriptsize\sffamily, darkBlue, left=2pt] at (0, 0.22) {$\mb{l}^{r_2}_{B}$};
  \draw[darkBlue, dotted, line width=0.5pt] (0, 2.78) -- (-0.05, 2.78);
  \node[font=\scriptsize\sffamily, darkBlue, left=2pt] at (0, 2.78) {$\mb{u}^{r_2}_{B}$};

  %--- Non-representative subpaths ---
  \Subpath{pa}{(0.60, 2.40)}
  \Subpath{pb}{(2.30, 2.10)}
  \Subpath{pc}{(2.50, 0.80)}
  \Subpath{pd}{(0.50, 0.70)}
  \Subpath{pe}{(1.80, 0.50)}

  %--- Representative: pb (upper-right) ---
  \Rep{rep}{(2.30, 2.10)}{}
  \node[font=\scriptsize\sffamily, darkBlue, above=2pt] at (rep) {$\sigma(B)$};

  %--- Dotted lines from representative to both axes ---
  \draw[darkBlue, dotted, line width=0.5pt, shorten >=3pt]
    (2.30, 0) -- (rep);
  \draw[darkBlue, dotted, line width=0.5pt, shorten >=3pt]
    (0, 2.10) -- (rep);
  \node[font=\scriptsize\sffamily, darkBlue, below=2pt] at (2.30, 0)
    {$\mb{t}^{r_1}_{\sigma(B)}$};
  \node[font=\scriptsize\sffamily, darkBlue, left=2pt] at (0, 2.10)
    {$\mb{t}^{r_2}_{\sigma(B)}$};

\end{tikzpicture}
\caption{Bucket $B$}
\end{subfigure}%
\hfill
% ------------------------------------------------------------------
% Subfigure 2 : midpoint strategy
% BL: pd(0.50,0.70)  BR: pc(2.50,0.80),pe(1.80,0.50)
% TL: pa(0.60,2.40)  TR: pb(2.30,2.10)
% Reps: pd, pe, pa, pb
% Box geometry (half-gap g=0.03):
%   BL: w=1.25, h=1.25, centre=(0.845,0.845)
%   BR: w=1.25, h=1.25, centre=(2.155,0.845)
%   TL: w=1.25, h=1.25, centre=(0.845,2.155)
%   TR: w=1.25, h=1.25, centre=(2.155,2.155)
% ------------------------------------------------------------------
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}

  %--- Axes ---
  \draw[->, >=stealth, black, line width=0.6pt]
    (0, 0) -- (3.20, 0)
    node[right, font=\scriptsize\sffamily] {$r_1$};
  \draw[->, >=stealth, black, line width=0.6pt]
    (0, 0) -- (0, 3.20)
    node[above, font=\scriptsize\sffamily] {$r_2$};

  %--- Four equal sub-buckets ---
  \node[bkt, minimum width=1.25cm, minimum height=1.25cm] (b11) at (0.845, 0.845) {};
  \node[bkt, minimum width=1.25cm, minimum height=1.25cm] (b12) at (2.155, 0.845) {};
  \node[bkt, minimum width=1.25cm, minimum height=1.25cm] (b21) at (0.845, 2.155) {};
  \node[bkt, minimum width=1.25cm, minimum height=1.25cm] (b22) at (2.155, 2.155) {};

  %--- Midpoint ticks ---
  \draw[darkBlue, dotted, line width=0.5pt] (1.50, 0) -- (1.50, -0.05);
  \node[font=\scriptsize\sffamily, darkBlue, below=2pt] at (1.50, 0) {$\mb{m}^{r_1}_{B}$};
  \draw[darkBlue, dotted, line width=0.5pt] (0, 1.50) -- (-0.05, 1.50);
  \node[font=\scriptsize\sffamily, darkBlue, left=2pt] at (0, 1.50) {$\mb{m}^{r_2}_{B}$};

  %--- Outer bound ticks ---
  \draw[darkBlue, dotted, line width=0.5pt] (0.22, 0) -- (0.22, -0.05);
  \node[font=\scriptsize\sffamily, darkBlue, below=2pt] at (0.22, 0) {$\mb{l}^{r_1}_{B}$};
  \draw[darkBlue, dotted, line width=0.5pt] (2.78, 0) -- (2.78, -0.05);
  \node[font=\scriptsize\sffamily, darkBlue, below=2pt] at (2.78, 0) {$\mb{u}^{r_1}_{B}$};
  \draw[darkBlue, dotted, line width=0.5pt] (0, 0.22) -- (-0.05, 0.22);
  \node[font=\scriptsize\sffamily, darkBlue, left=2pt] at (0, 0.22) {$\mb{l}^{r_2}_{B}$};
  \draw[darkBlue, dotted, line width=0.5pt] (0, 2.78) -- (-0.05, 2.78);
  \node[font=\scriptsize\sffamily, darkBlue, left=2pt] at (0, 2.78) {$\mb{u}^{r_2}_{B}$};

  %--- Non-representative subpaths ---
  \Subpath{pc}{(2.50, 0.80)}

  %--- Representatives (one per sub-bucket) ---
  % BL: pd  BR: pe  TL: pa  TR: pb
  \Rep{repBL}{(0.50, 0.70)}{}
  \Rep{repBR}{(1.80, 0.50)}{}
  \Rep{repTL}{(0.60, 2.40)}{}
  \Rep{repTR}{(2.30, 2.10)}{}

\end{tikzpicture}
\caption{Midpoint strategy}
\end{subfigure}%
\hfill
% ------------------------------------------------------------------
% Subfigure 3 : representative strategy — split at (2.30, 2.10)
% BL: pd(0.50,0.70),pe(1.80,0.50)  BR: pc(2.50,0.80)
% TL: pa(0.60,2.40)                 TR: pb(2.30,2.10)
% Reps: pe, pc, pa, pb
% Box geometry (half-gap g=0.03):
%   BL: w=2.05, h=1.85, centre=(1.245,1.145)
%   BR: w=0.45, h=1.85, centre=(2.555,1.145)
%   TL: w=2.05, h=0.65, centre=(1.245,2.455)
%   TR: w=0.45, h=0.65, centre=(2.555,2.455)
% ------------------------------------------------------------------
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}

  %--- Axes ---
  \draw[->, >=stealth, black, line width=0.6pt]
    (0, 0) -- (3.20, 0)
    node[right, font=\scriptsize\sffamily] {$r_1$};
  \draw[->, >=stealth, black, line width=0.6pt]
    (0, 0) -- (0, 3.20)
    node[above, font=\scriptsize\sffamily] {$r_2$};

  %--- Four unbalanced sub-buckets ---
  % Interior split lines: x_split=2.20, y_split=2.00; gap g=0.06
  % Left  boxes: x in [0.22, 2.20-g/2=2.17] -> w=1.95, centre_x=0.22+1.95/2=1.195
  % Right boxes: x in [2.20+g/2=2.23, 2.78] -> w=0.55, centre_x=2.23+0.55/2=2.505
  % Bottom boxes: y in [0.22, 2.00-g/2=1.97] -> h=1.75, centre_y=0.22+1.75/2=1.095
  % Top    boxes: y in [2.00+g/2=2.03, 2.78] -> h=0.75, centre_y=2.03+0.75/2=2.405
  \node[bkt, minimum width=1.95cm, minimum height=1.75cm] (bl) at (1.195, 1.095) {};
  \node[bkt, minimum width=0.55cm, minimum height=1.75cm] (br) at (2.505, 1.095) {};
  \node[bkt, minimum width=1.95cm, minimum height=0.75cm] (tl) at (1.195, 2.405) {};
  \node[bkt, minimum width=0.55cm, minimum height=0.75cm] (tr) at (2.505, 2.405) {};

  %--- Split-point ticks ---
  \draw[darkBlue, dotted, line width=0.5pt] (2.30, 0) -- (2.30, -0.05);
  \node[font=\scriptsize\sffamily, darkBlue, below=2pt] at (2.30, 0)
    {$\mb{t}^{r_1}_{\sigma(B)}$};
  \draw[darkBlue, dotted, line width=0.5pt] (0, 2.10) -- (-0.05, 2.10);
  \node[font=\scriptsize\sffamily, darkBlue, left=2pt] at (0, 2.10)
    {$\mb{t}^{r_2}_{\sigma(B)}$};

  %--- Outer bound ticks ---
  \draw[darkBlue, dotted, line width=0.5pt] (0.22, 0) -- (0.22, -0.05);
  \node[font=\scriptsize\sffamily, darkBlue, below=2pt] at (0.22, 0) {$\mb{l}^{r_1}_{B}$};
  \draw[darkBlue, dotted, line width=0.5pt] (2.78, 0) -- (2.78, -0.05);
  \node[font=\scriptsize\sffamily, darkBlue, below=2pt] at (2.78, 0) {$\mb{u}^{r_1}_{B}$};
  \draw[darkBlue, dotted, line width=0.5pt] (0, 0.22) -- (-0.05, 0.22);
  \node[font=\scriptsize\sffamily, darkBlue, left=2pt] at (0, 0.22) {$\mb{l}^{r_2}_{B}$};
  \draw[darkBlue, dotted, line width=0.5pt] (0, 2.78) -- (-0.05, 2.78);
  \node[font=\scriptsize\sffamily, darkBlue, left=2pt] at (0, 2.78) {$\mb{u}^{r_2}_{B}$};

  %--- Non-representative subpath ---
  \Subpath{pd}{(0.50, 0.70)}

  %--- Representatives (one per sub-bucket) ---
  % BL: pe  BR: pc  TL: pa  TR: pb
  \Rep{repBL}{(1.80, 0.50)}{}
  \Rep{repBR}{(2.50, 0.80)}{}
  \Rep{repTL}{(0.60, 2.40)}{}
  \Rep{repTR}{(2.30, 2.10)}{}

\end{tikzpicture}
\caption{Representative strategy}
\end{subfigure}

\caption{Refinement strategies applied to bucket $B$ in a two-dimensional
path-resource space, with simultaneous splits along all resources (leading to four sub-buckets per refined bucket). The midpoint strategy splits $B$ into four equal sub-buckets, while the representative strategy instead splits at the resource consumption of the current representative $\sigma(B)$.}
\label{fig:refinement_strategies}
\end{figure}

==> figures/subpathGraph.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}

  \SourceSink{-2.5}{9.7}

  \Block{0}{0}{K1}{K_1}
  \Subpath{p1}{(-0.80, 1.85)}
  \Subpath{p2}{( 0.50, 1.20)}
  \Subpath{p3}{( 0.60, 2.10)}
  \Subpath{p4}{(-0.55,-0.55)}
  \Subpath{p5}{( 0.55,-1.70)}
  \Subpath{p6}{(-0.60,-0.90)}

  \Block{3.6}{0}{K2}{K_2}
  \Subpath{q1}{(2.85, 2.05)}
  \Subpath{q2}{(4.05, 1.70)}
  \Subpath{q3}{(2.95, 0.85)}
  \Subpath{q4}{(3.95, 0.20)}
  \Subpath{q5}{(2.90,-0.65)}
  \Subpath{q6}{(4.05,-1.40)}
  \Subpath{q7}{(3.00,-2.00)}

  \Block{7.2}{0}{K3}{K_3}
  \Subpath{r1}{(6.50, 1.95)}
  \Subpath{r2}{(7.75, 0.80)}
  \Subpath{r3}{(6.45,-0.80)}
  \Subpath{r4}{(7.70,-1.65)}
  \Subpath{r5}{(6.55, 1.50)}
  \Subpath{r6}{(7.50,-1.15)}

  % Source to all K1 subpaths
  \foreach \i in {p1,p2,p3,p4,p5,p6} {
    \draw[grarc] (s) -- (\i); }

  % All K1 subpaths to all K2 subpaths
  \foreach \i in {p1,p2,p3,p4,p5,p6} {
    \foreach \j in {q1,q2,q3,q4,q5,q6,q7} {
      \draw[grarc] (\i) -- (\j); } }

  % All K2 subpaths to all K3 subpaths
  \foreach \i in {q1,q2,q3,q4,q5,q6,q7} {
    \foreach \j in {r1,r2,r3,r4,r5,r6} {
      \draw[grarc] (\i) -- (\j); } }

  % All K3 subpaths to sink
  \foreach \i in {r1,r2,r3,r4,r5,r6} {
    \draw[grarc] (\i) -- (t); }

  % Highlighted path
  \draw[patharc] (s)  -- (p2);
  \draw[patharc] (p2) -- (q5);
  \draw[patharc] (q5) -- (r1);
  \draw[patharc] (r1) -- (t);

  % ── Zoom callout from r1 showing element sequence c6->c7->c8 ────────────────
  \draw[medBlue, line width=0.4pt] (6.50, 1.92) -- (5.75, 0.90);
  \draw[medBlue, line width=0.4pt] (6.50, 1.92) -- (7.25, 0.90);
  \draw[fill=white, draw=darkBlue, rounded corners=3pt, line width=0.5pt]
    (5.73, 0.20) rectangle (7.27, 0.92);
  \Elem{z1}{5.93}{0.62}   % c6
  \Elem{z2}{6.73}{0.38}   % c7
  \Elem{z3}{7.10}{0.65}   % c8
  \draw[zoomarc] (z1) -- (z2);
  \draw[zoomarc] (z2) -- (z3);

  % Redraw all subpath nodes on top so arcs don't overdraw them
  \foreach \i in {p1,p2,p3,p4,p5,p6,q1,q2,q3,q4,q5,q6,q7,r1,r2,r3,r4,r5,r6} {
    \node[circle, draw=medBlue, fill=white, inner sep=0pt,
          minimum size=6pt] at (\i) {};
  }

\draw[brace2, bgray600, thick]
  ([yshift=-70pt]t.south) -- ([yshift=-70pt]s.south)
  node[midway, below=14pt, font=\small, bgray800]
  {Path resources};

\end{tikzpicture}
\caption{Subpath graph corresponding to the element graph of Figure~\ref{fig:element_graph}. The zoom box illustrates that every node in this graph corresponds to a subpath in the element graph.}
\label{fig:subpath_graph}
\end{figure}

==> results/plot_cvrp_rootComparison.tex <==
\begin{figure}[h!]
  \centering
  \begin{subfigure}[b]{4.30cm}
    \centering
    \begin{tikzpicture}[x=1cm, y=1cm]

      %--- Y tick labels ---
      \node[font=\tiny, black, left] at (-0.1,0) {0};
      \node[font=\tiny, black, left] at (-0.1,1.25) {1};
      \node[font=\tiny, black, left] at (-0.1,2.50) {2};
      \node[font=\tiny, black, left] at (-0.1,3.75) {3};
      \node[font=\tiny, black, left] at (-0.1,5.00) {4};

      \draw[->, >=stealth, black, line width=0.6pt] (0,-0.1) -- (0,5.40)
        node[above, font=\tiny, black] {Time (s)};

      %--- T=2 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (0.00, 0) rectangle (0.32, 1.31);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (0.44, 0) rectangle (0.76, 0.64);
      \node[font=\tiny, black, below=1pt] at (0.38, 0) {$T\!=\!2$};

      %--- T=3 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (1.16, 0) rectangle (1.48, 2.77);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (1.60, 0) rectangle (1.92, 1.08);
      \node[font=\tiny, black, below=1pt] at (1.54, 0) {$T\!=\!3$};

      %--- T=4 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (2.32, 0) rectangle (2.64, 4.77);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (2.76, 0) rectangle (3.08, 2.11);
      \node[font=\tiny, black, below=1pt] at (2.70, 0) {$T\!=\!4$};

      %--- X axis (drawn last to overlay bars) ---
      \draw[->, >=stealth, black, line width=0.6pt] (-0.1,0) -- (3.28,0);
    \end{tikzpicture}
    \caption{$n = 15$}
  \end{subfigure}
  \hspace{0.5cm}
  \begin{subfigure}[b]{4.30cm}
    \centering
    \begin{tikzpicture}[x=1cm, y=1cm]

      %--- Y tick labels ---
      \node[font=\tiny, black, left] at (-0.1,0) {0};
      \node[font=\tiny, black, left] at (-0.1,1.25) {15};
      \node[font=\tiny, black, left] at (-0.1,2.50) {30};
      \node[font=\tiny, black, left] at (-0.1,3.75) {45};
      \node[font=\tiny, black, left] at (-0.1,5.00) {60};

      \draw[->, >=stealth, black, line width=0.6pt] (0,-0.1) -- (0,5.40)
        node[above, font=\tiny, black] {Time (s)};

      %--- T=2 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (0.00, 0) rectangle (0.32, 0.40);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (0.44, 0) rectangle (0.76, 0.75);
      \node[font=\tiny, black, below=1pt] at (0.38, 0) {$T\!=\!2$};

      %--- T=3 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (1.16, 0) rectangle (1.48, 0.56);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (1.60, 0) rectangle (1.92, 1.31);
      \node[font=\tiny, black, below=1pt] at (1.54, 0) {$T\!=\!3$};

      %--- T=4 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (2.32, 0) rectangle (2.64, 1.24);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (2.76, 0) rectangle (3.08, 4.32);
      \node[font=\tiny, black, below=1pt] at (2.70, 0) {$T\!=\!4$};

      %--- X axis (drawn last to overlay bars) ---
      \draw[->, >=stealth, black, line width=0.6pt] (-0.1,0) -- (3.28,0);
    \end{tikzpicture}
    \caption{$n = 20$}
  \end{subfigure}
  \hspace{0.5cm}
  \begin{subfigure}[b]{4.30cm}
    \centering
    \begin{tikzpicture}[x=1cm, y=1cm]

      %--- Y tick labels ---
      \node[font=\tiny, black, left] at (-0.1,0) {0};
      \node[font=\tiny, black, left] at (-0.1,1.25) {250};
      \node[font=\tiny, black, left] at (-0.1,2.50) {500};
      \node[font=\tiny, black, left] at (-0.1,3.75) {750};
      \node[font=\tiny, black, left] at (-0.1,5.00) {1{,}000};

      \draw[->, >=stealth, black, line width=0.6pt] (0,-0.1) -- (0,5.40)
        node[above, font=\tiny, black] {Time (s)};

      %--- T=2 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (0.00, 0) rectangle (0.32, 0.08);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (0.44, 0) rectangle (0.76, 0.68);
      \node[font=\tiny, black, below=1pt] at (0.38, 0) {$T\!=\!2$};

      %--- T=3 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (1.16, 0) rectangle (1.48, 0.17);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (1.60, 0) rectangle (1.92, 1.01);
      \node[font=\tiny, black, below=1pt] at (1.54, 0) {$T\!=\!3$};

      %--- T=4 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (2.32, 0) rectangle (2.64, 0.33);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (2.76, 0) rectangle (3.08, 4.38);
      \node[font=\tiny, black, below=1pt] at (2.70, 0) {$T\!=\!4$};

      %--- X axis (drawn last to overlay bars) ---
      \draw[->, >=stealth, black, line width=0.6pt] (-0.1,0) -- (3.28,0);
    \end{tikzpicture}
    \caption{$n = 25$}
  \end{subfigure}
  \par\medskip
  \begin{tikzpicture}[x=1cm, y=1cm]
    \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (0,0) rectangle (0.32,0.20);
    \node[font=\tiny, black, right] at (0.32,0.10) {Adaptive};
    \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (2.80,0) rectangle (3.12,0.20);
    \node[font=\tiny, black, right] at (3.12,0.10) {Enumerative};
  \end{tikzpicture}
  \caption{Root node computation time for the B-MPCVRP: adaptive partitioning and subpath-based enumerative benchmark. Results are averaged over all five instances and values of $\delta$.}
  \label{fig:cvrp_root_comparison}
\end{figure}


==> results/plot_cvrp_rootStrategies.tex <==
\begin{figure}[h!]
  \centering
  \begin{subfigure}[b]{4.60cm}
    \centering
    \begin{tikzpicture}[x=1cm, y=1cm]

      %--- Y ticks ---
      \node[font=\tiny, black, left] at (-0.1,0) {0};
      \node[font=\tiny, black, left] at (-0.1,1.25) {75};
      \node[font=\tiny, black, left] at (-0.1,2.50) {150};
      \node[font=\tiny, black, left] at (-0.1,3.75) {225};
      \node[font=\tiny, black, left] at (-0.1,5.00) {300};

      \draw[->, >=stealth, black, line width=0.6pt] (0,-0.1) -- (0,5.40)
        node[above, font=\tiny, black] {Time (s)};

      %--- bw=100 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (0.00, 0) rectangle (0.32, 2.11);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (0.42, 0) rectangle (0.74, 2.90);
      \node[font=\tiny, black, below=1pt] at (0.37, 0) {100};

      %--- bw=250 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (1.09, 0) rectangle (1.41, 2.06);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (1.51, 0) rectangle (1.83, 2.53);
      \node[font=\tiny, black, below=1pt] at (1.46, 0) {250};

      %--- bw=500 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (2.18, 0) rectangle (2.50, 2.82);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (2.60, 0) rectangle (2.92, 2.92);
      \node[font=\tiny, black, below=1pt] at (2.55, 0) {500};

      %--- X axis (drawn last to overlay bars) ---
      \draw[->, >=stealth, black, line width=0.6pt] (-0.1,0) -- (3.12,0);
    \end{tikzpicture}
    \caption{No reuse, midway}
  \end{subfigure}
  \hspace{0.5cm}
  \begin{subfigure}[b]{4.60cm}
    \centering
    \begin{tikzpicture}[x=1cm, y=1cm]

      %--- Y ticks ---
      \node[font=\tiny, black, left] at (-0.1,0) {0};
      \node[font=\tiny, black, left] at (-0.1,1.25) {75};
      \node[font=\tiny, black, left] at (-0.1,2.50) {150};
      \node[font=\tiny, black, left] at (-0.1,3.75) {225};
      \node[font=\tiny, black, left] at (-0.1,5.00) {300};

      \draw[->, >=stealth, black, line width=0.6pt] (0,-0.1) -- (0,5.40)
        node[above, font=\tiny, black] {Time (s)};

      %--- bw=100 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (0.00, 0) rectangle (0.32, 1.88);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (0.42, 0) rectangle (0.74, 2.65);
      \node[font=\tiny, black, below=1pt] at (0.37, 0) {100};

      %--- bw=250 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (1.09, 0) rectangle (1.41, 2.04);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (1.51, 0) rectangle (1.83, 2.19);
      \node[font=\tiny, black, below=1pt] at (1.46, 0) {250};

      %--- bw=500 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (2.18, 0) rectangle (2.50, 4.04);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (2.60, 0) rectangle (2.92, 4.51);
      \node[font=\tiny, black, below=1pt] at (2.55, 0) {500};

      %--- X axis (drawn last to overlay bars) ---
      \draw[->, >=stealth, black, line width=0.6pt] (-0.1,0) -- (3.12,0);
    \end{tikzpicture}
    \caption{No reuse, representative}
  \end{subfigure}
  \par\medskip
  \begin{subfigure}[b]{4.60cm}
    \centering
    \begin{tikzpicture}[x=1cm, y=1cm]

      %--- Y ticks ---
      \node[font=\tiny, black, left] at (-0.1,0) {0};
      \node[font=\tiny, black, left] at (-0.1,1.25) {75};
      \node[font=\tiny, black, left] at (-0.1,2.50) {150};
      \node[font=\tiny, black, left] at (-0.1,3.75) {225};
      \node[font=\tiny, black, left] at (-0.1,5.00) {300};

      \draw[->, >=stealth, black, line width=0.6pt] (0,-0.1) -- (0,5.40)
        node[above, font=\tiny, black] {Time (s)};

      %--- bw=100 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (0.00, 0) rectangle (0.32, 1.81);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (0.42, 0) rectangle (0.74, 2.26);
      \node[font=\tiny, black, below=1pt] at (0.37, 0) {100};

      %--- bw=250 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (1.09, 0) rectangle (1.41, 1.76);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (1.51, 0) rectangle (1.83, 1.98);
      \node[font=\tiny, black, below=1pt] at (1.46, 0) {250};

      %--- bw=500 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (2.18, 0) rectangle (2.50, 2.38);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (2.60, 0) rectangle (2.92, 2.60);
      \node[font=\tiny, black, below=1pt] at (2.55, 0) {500};

      %--- X axis (drawn last to overlay bars) ---
      \draw[->, >=stealth, black, line width=0.6pt] (-0.1,0) -- (3.12,0);
    \end{tikzpicture}
    \caption{Reuse, midway}
  \end{subfigure}
  \hspace{0.5cm}
  \begin{subfigure}[b]{4.60cm}
    \centering
    \begin{tikzpicture}[x=1cm, y=1cm]

      %--- Y ticks ---
      \node[font=\tiny, black, left] at (-0.1,0) {0};
      \node[font=\tiny, black, left] at (-0.1,1.25) {75};
      \node[font=\tiny, black, left] at (-0.1,2.50) {150};
      \node[font=\tiny, black, left] at (-0.1,3.75) {225};
      \node[font=\tiny, black, left] at (-0.1,5.00) {300};

      \draw[->, >=stealth, black, line width=0.6pt] (0,-0.1) -- (0,5.40)
        node[above, font=\tiny, black] {Time (s)};

      %--- bw=100 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (0.00, 0) rectangle (0.32, 1.70);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (0.42, 0) rectangle (0.74, 2.34);
      \node[font=\tiny, black, below=1pt] at (0.37, 0) {100};

      %--- bw=250 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (1.09, 0) rectangle (1.41, 1.74);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (1.51, 0) rectangle (1.83, 2.07);
      \node[font=\tiny, black, below=1pt] at (1.46, 0) {250};

      %--- bw=500 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (2.18, 0) rectangle (2.50, 3.28);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (2.60, 0) rectangle (2.92, 3.59);
      \node[font=\tiny, black, below=1pt] at (2.55, 0) {500};

      %--- X axis (drawn last to overlay bars) ---
      \draw[->, >=stealth, black, line width=0.6pt] (-0.1,0) -- (3.12,0);
    \end{tikzpicture}
    \caption{Reuse, representative}
  \end{subfigure}
  \par\medskip
  \begin{tikzpicture}[x=1cm, y=1cm]
    \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (0,0) rectangle (0.32,0.20);
    \node[font=\tiny, black, right] at (0.32,0.10) {Merge};
    \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (2.20,0) rectangle (2.52,0.20);
    \node[font=\tiny, black, right] at (2.52,0.10) {No merge};
  \end{tikzpicture}
  \caption{Root node computation time of adaptive partitioning per configuration for the B-MPCVRP. Results are averaged over all instances with $n=25$, $T=4$, and $\delta=10\%$.}
  \label{fig:cvrp_root_strategies}
\end{figure}


==> results/plot_rcsp_rootComparison.tex <==
\begin{figure}[h!]
  \centering
  \begin{subfigure}[b]{4.30cm}
    \centering
    \begin{tikzpicture}[x=1cm, y=1cm]

      %--- Y tick labels ---
      \node[font=\tiny, black, left] at (-0.1,0) {0};
      \node[font=\tiny, black, left] at (-0.1,1.25) {75};
      \node[font=\tiny, black, left] at (-0.1,2.50) {150};
      \node[font=\tiny, black, left] at (-0.1,3.75) {225};
      \node[font=\tiny, black, left] at (-0.1,5.00) {300};

      \draw[->, >=stealth, black, line width=0.6pt] (0,-0.1) -- (0,5.40)
        node[above, font=\tiny, black] {Time (s)};

      %--- tLen=32400 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (0.00, 0) rectangle (0.32, 4.79);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (0.44, 0) rectangle (0.76, 3.89);
      \node[font=\tiny, black, below=1pt] at (0.38, 0) {9h};

      %--- tLen=33300 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (1.16, 0) rectangle (1.48, 2.85);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (1.60, 0) rectangle (1.92, 3.11);
      \node[font=\tiny, black, below=1pt] at (1.54, 0) {9.25h};

      %--- tLen=34200 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (2.32, 0) rectangle (2.64, 2.42);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (2.76, 0) rectangle (3.08, 3.16);
      \node[font=\tiny, black, below=1pt] at (2.70, 0) {9.5h};

      %--- X axis (drawn last to overlay bars) ---
      \draw[->, >=stealth, black, line width=0.6pt] (-0.1,0) -- (3.28,0);
    \end{tikzpicture}
    \caption{Ht}
  \end{subfigure}
  \hspace{0.5cm}
  \begin{subfigure}[b]{4.30cm}
    \centering
    \begin{tikzpicture}[x=1cm, y=1cm]

      %--- Y tick labels ---
      \node[font=\tiny, black, left] at (-0.1,0) {0};
      \node[font=\tiny, black, left] at (-0.1,1.25) {1{,}263};
      \node[font=\tiny, black, left] at (-0.1,2.50) {2{,}525};
      \node[font=\tiny, black, left] at (-0.1,3.75) {3{,}788};
      \node[font=\tiny, black, left] at (-0.1,5.00) {5{,}050};

      \draw[->, >=stealth, black, line width=0.6pt] (0,-0.1) -- (0,5.40)
        node[above, font=\tiny, black] {Time (s)};

      %--- tLen=32400 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (0.00, 0) rectangle (0.32, 2.89);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (0.44, 0) rectangle (0.76, 4.99);
      \node[font=\tiny, black, below=1pt] at (0.38, 0) {9h};

      %--- tLen=33300 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (1.16, 0) rectangle (1.48, 2.40);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (1.60, 0) rectangle (1.92, 3.99);
      \node[font=\tiny, black, below=1pt] at (1.54, 0) {9.25h};

      %--- tLen=34200 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (2.32, 0) rectangle (2.64, 1.31);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (2.76, 0) rectangle (3.08, 4.13);
      \node[font=\tiny, black, below=1pt] at (2.70, 0) {9.5h};

      %--- X axis (drawn last to overlay bars) ---
      \draw[->, >=stealth, black, line width=0.6pt] (-0.1,0) -- (3.28,0);
    \end{tikzpicture}
    \caption{Nm}
  \end{subfigure}
  \hspace{0.5cm}
  \begin{subfigure}[b]{4.30cm}
    \centering
    \begin{tikzpicture}[x=1cm, y=1cm]

      %--- Y tick labels ---
      \node[font=\tiny, black, left] at (-0.1,0) {0};
      \node[font=\tiny, black, left] at (-0.1,1.25) {1{,}650};
      \node[font=\tiny, black, left] at (-0.1,2.50) {3{,}300};
      \node[font=\tiny, black, left] at (-0.1,3.75) {4{,}950};
      \node[font=\tiny, black, left] at (-0.1,5.00) {6{,}600};

      \draw[->, >=stealth, black, line width=0.6pt] (0,-0.1) -- (0,5.40)
        node[above, font=\tiny, black] {Time (s)};

      %--- tLen=32400 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (0.00, 0) rectangle (0.32, 3.56);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (0.44, 0) rectangle (0.76, 3.31);
      \node[font=\tiny, black, below=1pt] at (0.38, 0) {9h};

      %--- tLen=33300 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (1.16, 0) rectangle (1.48, 3.57);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (1.60, 0) rectangle (1.92, 4.98);
      \node[font=\tiny, black, below=1pt] at (1.54, 0) {9.25h};

      %--- tLen=34200 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (2.32, 0) rectangle (2.64, 1.37);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (2.76, 0) rectangle (3.08, 1.67);
      \node[font=\tiny, black, below=1pt] at (2.70, 0) {9.5h};

      %--- X axis (drawn last to overlay bars) ---
      \draw[->, >=stealth, black, line width=0.6pt] (-0.1,0) -- (3.28,0);
    \end{tikzpicture}
    \caption{Amf}
  \end{subfigure}
  \par\medskip
  \begin{tikzpicture}[x=1cm, y=1cm]
    \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (0,0) rectangle (0.32,0.20);
    \node[font=\tiny, black, right] at (0.32,0.10) {Adaptive};
    \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (2.80,0) rectangle (3.12,0.20);
    \node[font=\tiny, black, right] at (3.12,0.10) {Enumerative};
  \end{tikzpicture}
  \caption{Root node computation time for the RCSP: adaptive partitioning and enumerative benchmark. Results are averaged over all days of the week.}
  \label{fig:rcsp_root_comparison}
\end{figure}


==> results/plot_rcsp_rootStrategies.tex <==
\begin{figure}[h!]
  \centering
  \begin{subfigure}[b]{4.60cm}
    \centering
    \begin{tikzpicture}[x=1cm, y=1cm]

      %--- Y ticks ---
      \node[font=\tiny, black, left] at (-0.1,0) {0};
      \node[font=\tiny, black, left] at (-0.1,1.25) {175};
      \node[font=\tiny, black, left] at (-0.1,2.50) {350};
      \node[font=\tiny, black, left] at (-0.1,3.75) {525};
      \node[font=\tiny, black, left] at (-0.1,5.00) {700};

      \draw[->, >=stealth, black, line width=0.6pt] (0,-0.1) -- (0,5.40)
        node[above, font=\tiny, black] {Time (s)};

      %--- bw=1200 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (0.00, 0) rectangle (0.32, 1.94);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (0.42, 0) rectangle (0.74, 5.00);
      \node[font=\tiny, black, below=1pt] at (0.37, 0) {20};

      %--- bw=1800 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (1.09, 0) rectangle (1.41, 1.66);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (1.51, 0) rectangle (1.83, 3.45);
      \node[font=\tiny, black, below=1pt] at (1.46, 0) {30};

      %--- bw=2400 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (2.18, 0) rectangle (2.50, 2.70);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (2.60, 0) rectangle (2.92, 2.68);
      \node[font=\tiny, black, below=1pt] at (2.55, 0) {40};

      %--- X axis (drawn last to overlay bars) ---
      \draw[->, >=stealth, black, line width=0.6pt] (-0.1,0) -- (3.12,0);
    \end{tikzpicture}
    \caption{No reuse, midway}
  \end{subfigure}
  \hspace{0.5cm}
  \begin{subfigure}[b]{4.60cm}
    \centering
    \begin{tikzpicture}[x=1cm, y=1cm]

      %--- Y ticks ---
      \node[font=\tiny, black, left] at (-0.1,0) {0};
      \node[font=\tiny, black, left] at (-0.1,1.25) {175};
      \node[font=\tiny, black, left] at (-0.1,2.50) {350};
      \node[font=\tiny, black, left] at (-0.1,3.75) {525};
      \node[font=\tiny, black, left] at (-0.1,5.00) {700};

      \draw[->, >=stealth, black, line width=0.6pt] (0,-0.1) -- (0,5.40)
        node[above, font=\tiny, black] {Time (s)};

      %--- bw=1200 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (0.00, 0) rectangle (0.32, 1.52);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (0.42, 0) rectangle (0.74, 5.00);
      \node[font=\tiny, black, below=1pt] at (0.37, 0) {20};

      %--- bw=1800 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (1.09, 0) rectangle (1.41, 1.79);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (1.51, 0) rectangle (1.83, 3.20);
      \node[font=\tiny, black, below=1pt] at (1.46, 0) {30};

      %--- bw=2400 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (2.18, 0) rectangle (2.50, 2.75);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (2.60, 0) rectangle (2.92, 3.21);
      \node[font=\tiny, black, below=1pt] at (2.55, 0) {40};

      %--- X axis (drawn last to overlay bars) ---
      \draw[->, >=stealth, black, line width=0.6pt] (-0.1,0) -- (3.12,0);
    \end{tikzpicture}
    \caption{No reuse, representative}
  \end{subfigure}
  \par\medskip
  \begin{subfigure}[b]{4.60cm}
    \centering
    \begin{tikzpicture}[x=1cm, y=1cm]

      %--- Y ticks ---
      \node[font=\tiny, black, left] at (-0.1,0) {0};
      \node[font=\tiny, black, left] at (-0.1,1.25) {625};
      \node[font=\tiny, black, left] at (-0.1,2.50) {1{,}250};
      \node[font=\tiny, black, left] at (-0.1,3.75) {1{,}875};
      \node[font=\tiny, black, left] at (-0.1,5.00) {2{,}500};

      \draw[->, >=stealth, black, line width=0.6pt] (0,-0.1) -- (0,5.40)
        node[above, font=\tiny, black] {Time (s)};

      %--- bw=1200 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (0.00, 0) rectangle (0.32, 1.53);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (0.42, 0) rectangle (0.74, 4.80);
      \node[font=\tiny, black, below=1pt] at (0.37, 0) {20};

      %--- bw=1800 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (1.09, 0) rectangle (1.41, 1.07);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (1.51, 0) rectangle (1.83, 2.64);
      \node[font=\tiny, black, below=1pt] at (1.46, 0) {30};

      %--- bw=2400 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (2.18, 0) rectangle (2.50, 2.49);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (2.60, 0) rectangle (2.92, 2.79);
      \node[font=\tiny, black, below=1pt] at (2.55, 0) {40};

      %--- X axis (drawn last to overlay bars) ---
      \draw[->, >=stealth, black, line width=0.6pt] (-0.1,0) -- (3.12,0);
    \end{tikzpicture}
    \caption{Reuse, midway}
  \end{subfigure}
  \hspace{0.5cm}
  \begin{subfigure}[b]{4.60cm}
    \centering
    \begin{tikzpicture}[x=1cm, y=1cm]

      %--- Y ticks ---
      \node[font=\tiny, black, left] at (-0.1,0) {0};
      \node[font=\tiny, black, left] at (-0.1,1.25) {625};
      \node[font=\tiny, black, left] at (-0.1,2.50) {1{,}250};
      \node[font=\tiny, black, left] at (-0.1,3.75) {1{,}875};
      \node[font=\tiny, black, left] at (-0.1,5.00) {2{,}500};

      \draw[->, >=stealth, black, line width=0.6pt] (0,-0.1) -- (0,5.40)
        node[above, font=\tiny, black] {Time (s)};

      %--- bw=1200 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (0.00, 0) rectangle (0.32, 1.49);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (0.42, 0) rectangle (0.74, 4.61);
      \node[font=\tiny, black, below=1pt] at (0.37, 0) {20};

      %--- bw=1800 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (1.09, 0) rectangle (1.41, 1.02);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (1.51, 0) rectangle (1.83, 2.86);
      \node[font=\tiny, black, below=1pt] at (1.46, 0) {30};

      %--- bw=2400 ---
      \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (2.18, 0) rectangle (2.50, 2.97);
      \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (2.60, 0) rectangle (2.92, 2.54);
      \node[font=\tiny, black, below=1pt] at (2.55, 0) {40};

      %--- X axis (drawn last to overlay bars) ---
      \draw[->, >=stealth, black, line width=0.6pt] (-0.1,0) -- (3.12,0);
    \end{tikzpicture}
    \caption{Reuse, representative}
  \end{subfigure}
  \par\medskip
  \begin{tikzpicture}[x=1cm, y=1cm]
    \draw[fill=medBlue!20, draw=darkBlue!75, line width=0.5pt] (0,0) rectangle (0.32,0.20);
    \node[font=\tiny, black, right] at (0.32,0.10) {Merge};
    \draw[fill=darkBlue!75, draw=darkBlue!75, line width=0.5pt] (2.20,0) rectangle (2.52,0.20);
    \node[font=\tiny, black, right] at (2.52,0.10) {No merge};
  \end{tikzpicture}
  \caption{Root node computation time of adaptive partitioning per configuration for the RCSP. Results for crew base Ht and a template length of 9 hours, averaged over all days of the week.}
  \label{fig:csp_root_strategies}
\end{figure}

